Unbiased Simulation Estimators for Multivariate Jump-Diffusions

We develop and analyze a class of unbiased Monte Carlo estimators for multivariate jump-diffusion processes with state-dependent drift, volatility, jump intensity and jump size. A change of measure argument is used to extend existing unbiased estimators for the inter-arrival diffusion to include state-dependent jumps. Under standard regularity conditions on the coefficient and target functions, we prove the unbiasedness and finite variance properties of the resulting jump-diffusion estimators. Numerical experiments illustrate the efficiency of our estimators.

==> tikzcode.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{tikz-cd}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{bayesnet}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{float}
\usepackage{upgreek}
\tikzset{strike thru arrow/.style={
  decoration={markings, mark=at position 0.5 with {
    \draw [blue, thick,-]
      ++ (-0.15cm, -0.15cm)
      -- ( 0.15cm,  0.15cm);}
  },
  postaction={decorate},
}}
\definecolor{blue1}{HTML}{2171b5}
\definecolor{blue2}{HTML}{6baed6}
\definecolor{blue3}{HTML}{bdd7e7}
\definecolor{blue4}{HTML}{eff3ff}

\begin{document}
\begin{tikzpicture}[
      minimum size=0.5cm,
      inner sep=0pt,
      yscale=0.35
    ] 
      

      \draw[thick, |->] (-1.5, -7) node[anchor=east] {} -- (10, -7)
          node[anchor=west] {};
      
      \draw[
        decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
      ] (-1.5, -6) -- (0, -6);
      \node at (-0.70, -4) {$\xi_1^-$};
      
      \draw[
        decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
      ] (0, -6) -- (1.45, -6);
      \node at (0.80, -4) {$\xi_2^-$};
      
      
      \draw (0, -7cm + 4pt) -- (0, -7cm - 4pt) node[anchor=north]
          {};
      \draw (0, -7cm + 2pt) -- (0, -6.8cm - 2pt) node[anchor=south]
          {\(T_1^-\)};
          
    
      \draw (1.5, -7cm + 4pt) -- (1.5, -7cm - 4pt) node[anchor=north]
          {\(T_{1}\)};
          
      \draw (1.5, -7cm + 2pt) -- (1.5, -6.8cm - 2pt) node[anchor=south]
          {\(T_2^-\)};
      
      \draw[
        decorate, decoration={brace, amplitude=0.8em, aspect=6/12, mirror},
        yshift=-4pt
      ] (-1.5, -8.3) -- (1.5, -8.3);
      \node at (0, -10) {$\xi_1$};
      
      \draw (3.0, -7cm + 4pt) -- (3.0, -7cm - 4pt) node[anchor=north]
          {\(T_{2}\)};
          
      \draw (3.0, -7cm + 2pt) -- (3.0, -6.8cm - 2pt) node[anchor=south]
          {\(T_3^-\)};
          
      \draw[
        decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
      ] (1.5, -6) -- (3.0, -6);
      \node at (2.25, -4) {$\xi_3^-$};
      
      \draw[
        decorate, decoration={brace, amplitude=0.8em, aspect=6/12, mirror},
        yshift=-4pt
      ] (1.5, -8.3) -- (3, -8.3);
      \node at (2.25, -10) {$\xi_2$};
      
      
      \draw (4.5, -7cm + 4pt) -- (4.5, -7cm - 4pt) node[anchor=north]
          {};
          
      \draw (4.5, -7cm + 2pt) -- (4.5, -6.8cm - 2pt) node[anchor=south]
          {\(T_4^-\)};
          
      \draw[
        decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
      ] (3.0, -6) -- (4.5, -6);
      \node at (3.75, -4) {$\xi_4^-$};
      
      
 
 
 
      \draw (6.0, -7cm + 4pt) -- (6.0, -7cm - 4pt) node[anchor=north]
          {\(T_{3}\)};
          
      \draw (6.0, -7cm + 2pt) -- (6.0, -6.8cm - 2pt) node[anchor=south]
          {\(T_5^-\)};
          
      \draw[
        decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
      ] (4.5, -6) -- (6.0, -6);
      \node at (5.25, -4) {$\xi_5^-$};
      
      \draw[
        decorate, decoration={brace, amplitude=0.8em, aspect=6/12, mirror},
        yshift=-4pt
      ] (3, -8.3) -- (6, -8.3);
      \node at (4.5, -10) {$\xi_3$};
      
      
    
      \draw (7.5, -7cm + 4pt) -- (7.5, -7cm - 4pt) node[anchor=north]
          {};
          
      \draw (7.5, -7cm + 2pt) -- (7.5, -6.8cm - 2pt) node[anchor=south]
          {\(T_6^-\)};
          
      \draw[
        decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
      ] (6.0, -6) -- (7.5, -6);
      \node at (6.75, -4) {$\xi_6^-$};
      
      
      
     \draw (8, -7cm + 10pt) -- (8, -7cm - 10pt) node[anchor=north]
  {};
          
      \draw (8, -7cm + 8pt) -- (8, -6.7cm - 2pt) node[anchor=south]
          {\(T\)};
          
          
      \draw (9, -7cm + 4pt) -- (9, -7cm - 4pt) node[anchor=north]
          {\(T_4\)};
          
      \draw (9, -7cm + 2pt) -- (9, -6.8cm - 2pt) node[anchor=south]
          {\(T_7^-\)};
          
          
    \draw[
        decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
      ] (7.5, -6) -- (9, -6);
      \node at (8.25, -4) {$\xi_7^-$};
      
      \draw[
        decorate, decoration={brace, amplitude=0.8em, aspect=6/12, mirror},
        yshift=-4pt
      ] (6, -8.3) -- (9, -8.3);
      \node at (7.5, -10) {$\xi_4$};
      

      
      
      
      
      
      
      
          
          
          
          
    %   \draw (1.5, -7cm + 4pt) -- (2, -7cm - 4pt);
    %   \draw (5, -7cm + 4pt) -- (5, -7cm - 4pt) node[anchor=north]
    %       {\(\tau_{2}-1\)};
          
    %   \draw[
    %     decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
    %   ] (5.5, -6) -- (7, -6);
    %   \node at (6.25, -4) {$\mathcal{B}_2$};
    
    %   \draw (5.5, -7cm + 4pt) -- (5.5, -7cm - 4pt) node[anchor=south]
    %       {\(\tau_{2}\)};
          
    %   \draw[
    %     decorate, decoration={brace, amplitude=1em, aspect=32/64}, yshift=10pt
    %   ] (7.5, -6) -- (10.5, -6);
    %   \node at (8.75, -4) {$\mathcal{A}_2$};
          
    %   \draw (7, -7cm + 4pt) -- (7, -7cm - 4pt) node[anchor=north]
    %       {\(t_{2}\)};
    %   \draw(7.5, -7cm + 4pt) -- (7.5, -7cm - 4pt);
    %   \draw (10.5, -7cm + 4pt) -- (10.5, -7cm - 4pt) node[anchor=north]
    %       {\(\tau_{3}-1\)};
    %   \draw (11, -7cm + 4pt) -- (11, -7cm - 4pt) node[anchor=south]
    %       {\(\tau_{3}\)};
    
     
      
      
      
  
          
          
    \end{tikzpicture}
\end{document}
